Meta Partial Benders Decomposition for the Logistics Service Network Design Problem

Supply chain transportation operations often account for a large proportion of product total cost to market. Such operations can be optimized by solving the Logistics Service Network Design Problem (LSNDP), wherein a logistics service provider seeks to cost-effectively source and fulfill customer demands of products within a multi-echelon distribution network. However, many industrial settings yield instances of the LSNDP that are too large to be solved in reasonable run-times by off-the-shelf optimization solvers. We introduce an exact Benders decomposition algorithm based on partial decompositions that strengthen the master problem with information derived from aggregating subproblem data. More specifically, the proposed Meta Partial Benders Decomposition intelligently switches from one master problem to another by changing both the amount of subproblem information to include in the master as well as how it is aggregated. Through an extensive computational study, we show that the approach outperforms existing benchmark methods and we demonstrate the benefits of dynamically refining the master problem in the course of a partial Benders decomposition-based scheme.

==> bisection_search_1.tex <==
\documentclass[preview]{standalone}

\usepackage[latin1]{inputenc}
\usepackage{tikz}
\usetikzlibrary{shapes,arrows}
\usetikzlibrary{fit,backgrounds}
\begin{document}
\pagestyle{empty}
% Define block styles
\tikzstyle{array} = [draw, -, thick]
\tikzstyle{line} = [draw, -latex', thick]

\begin{tikzpicture}[scale=7]
\draw[->, ultra thick] (-0.1,0) -- (3.1,0);
%\foreach \x/\xtext in {0/0,0.2/,0.4/$1-b$,0.8/$1-a$,1}
\foreach \x/\xtext in {0/1,0.75/2,1.5/3,2.25/4,3/5}
    \draw[thick] (\x,0.5pt) -- (\x,-0.5pt) node[below] {\xtext};
\draw (0,-2.5pt) node[below] {Iteration 1};
\draw (0,-4pt) node[below] {LB/UB have not improved};
\draw (0,-5.5pt) node[below] {Master is tractable};
\draw (0,-7pt) node[below] {$\mathcal{K}$ can increase};
\draw [array] (0,1pt) -- (0,4pt);
\draw [array] (0,4pt) -- (1.4875,4pt);
\draw [line] (1.4875,4pt) -- (1.4875,1pt);

\draw (1.5,-2.5pt) node[below] {Iteration 2};
\draw (1.5,-4pt) node[below] {LB/UB have not improved};
\draw (1.5,-5.5pt) node[below] {Master is tractable};
\draw (1.5,-7pt) node[below] {$\mathcal{K}$ can increase};
\draw [array] (1.5125,1pt) -- (1.5125,4pt);
\draw [array] (1.5125,4pt) -- (2.2375,4pt);
\draw [line] (2.2375,4pt) -- (2.2375,1pt);

\draw (2.25,-2.5pt) node[below] {Iteration 3};
\draw (2.25,-4pt) node[below] {LB/UB have not improved};
\draw (2.25,-5.5pt) node[below] {Master is tractable};
\draw (2.25,-7pt) node[below] {$\mathcal{K}$ can increase};
\draw [array] (2.2625,1pt) -- (2.2625,4pt);
\draw [array] (2.2625,4pt) -- (3,4pt);
\draw [line] (3,4pt) -- (3,1pt);

\draw (3,-2.5pt) node[below] {$\mathcal{K}$ cannot increase};
\draw (3,-4pt) node[below] {$\mathcal{K}$ cannot decrease};
\draw (3,-5.5pt) node[below] {Last iteration};

\end{tikzpicture}
\end{document}

==> bisection_search_2.tex <==
\documentclass[preview]{standalone}

\usepackage[latin1]{inputenc}
\usepackage{tikz}
\usetikzlibrary{shapes,arrows}
\usetikzlibrary{fit,backgrounds}
\begin{document}
\pagestyle{empty}
% Define block styles
\tikzstyle{array} = [draw, -, thick]
\tikzstyle{line} = [draw, -latex', thick]

\begin{tikzpicture}[scale=7]
\draw[->, ultra thick] (-0.1,0) -- (3.1,0);
%\foreach \x/\xtext in {0/0,0.2/,0.4/$1-b$,0.8/$1-a$,1}
\foreach \x/\xtext in {0/1,0.75/2,1.5/3,2.25/4,3/5}
    \draw[thick] (\x,0.5pt) -- (\x,-0.5pt) node[below] {\xtext};
\draw (0,-2.5pt) node[below] {Iteration 1};
\draw (0,-4pt) node[below] {LB/UB have not improved};
\draw (0,-5.5pt) node[below] {Master is tractable};
\draw (0,-7pt) node[below] {$\mathcal{K}$ can increase};
\draw [array] (0,1pt) -- (0,4pt);
\draw [array] (0,4pt) -- (1.4875,4pt);
\draw [line] (1.4875,4pt) -- (1.4875,1pt);

\draw (1.5,-2.5pt) node[below] {Iteration 2};
\draw (1.5,-4pt) node[below] {LB/UB have not improved};
\draw (1.5,-5.5pt) node[below] {Master is not tractable};
\draw (1.5,-7pt) node[below] {$\mathcal{K}$ can decrease};
\draw [array] (1.5125,1pt) -- (1.5125,6pt);
\draw [array] (1.5125,6pt) -- (0.75,6pt);
\draw [line] (0.75,6pt) -- (0.75,1pt);


\draw (0.75,-2.5pt) node[below] {$\mathcal{K}$ cannot increase};
\draw (0.75,-4pt) node[below] {$\mathcal{K}$ cannot decrease};
\draw (0.75,-5.5pt) node[below] {Last iteration};

\end{tikzpicture}
\end{document}

==> flowchart.tex <==
\documentclass[preview]{standalone}

\usepackage[latin1]{inputenc}
\usepackage{tikz}
\usetikzlibrary{shapes,arrows}
\usetikzlibrary{fit,backgrounds}
\begin{document}
\pagestyle{empty}
 
% =================================================
 % Start the picture

% Define block styles
\tikzstyle{decision} = [diamond, draw, fill=white!20, aspect=2,
    text width=6em, text badly centered, node distance=3cm, inner sep=0pt]
\tikzstyle{term} = [rectangle, draw, fill=white!20, 
    text width=5em, text centered, rounded corners, minimum height=4em]
\tikzstyle{proc} = [rectangle, draw, fill=white!20, 
    text width=12em, text badly centered, node distance=3cm, minimum height=4em]
\tikzstyle{proc1} = [rectangle, draw, fill=white!20, 
    text width=6em, text badly centered, node distance=3cm, minimum height=2em]
\tikzstyle{proc2} = [rectangle, draw, fill=white!20, 
    text width=8em, text badly centered, node distance=3cm, minimum height=4em]
\tikzstyle{block} = [fill=white!20, 
    text width=12em, text centered, rounded corners, minimum height=1.5em]
\tikzstyle{coord} = [coordinate, on chain, on grid, node distance=6mm and 25mm]
\tikzstyle{line} = [draw, -latex']
\tikzstyle{cloud} = [draw, ellipse,fill=red!20, node distance=3cm,
    minimum height=2em]

    
\begin{tikzpicture}[node distance = 2cm, auto]
    % Place nodes
    \node [proc2, node distance=2cm] (partition) {Select $\mathcal{K}-$partition found in the preliminary phase};
    \node [proc2, right of=partition, node distance=4.5cm] (formulate) {Formulate \textbf{K-EMP} with all Benders cuts and the best bounds from previous iterations};
    \node [proc, right of=formulate, node distance=4.75cm] (solve) {Solve LSNDP via Benders algorithm with \textbf{K-EMP} as master problem until neither primal nor dual bound improve sufficiently fast};
    \node [decision, right of=solve, node distance=5.25cm] (tractable) {Is {K-EMP} tractable?};
    \node [decision, above of=solve, node distance=3.5cm] (increase) {Can $\mathcal{K}$ increase?};
    \node [decision, below of=solve, node distance=3.5cm] (decrease) {Can $\mathcal{K}$ decrease?};
    \node [proc1, left of=partition, node distance=4cm] (bisection) {Bisection search};
    %\node [proc1, above of=partition, node distance=3.5cm] (bisection+) {Bisection search};
    %\node [proc1, below of=partition, node distance=3.5cm] (bisection-) {Bisection search};
    
    % Draw edges
    
    \path [line] (bisection) -- node [above] {$\mathcal{K}$} (partition);
    \path [line] (partition) -- node [above] {$\Xi$} (formulate);
    \path [line] (formulate) -- (solve);
    \path [line] (solve) -- (tractable);
    \path [line] (tractable) |- node [near start] {Yes} (increase);
    \path [line] (increase) -| node [above] {Yes} (bisection);
    %\path [line] (increase) -- node [above] {Yes} (bisection+);
    %\path [line] (bisection+) -- node [right] {$\mathcal{K}$} (partition);
    \path [line] (increase) -- node [right] {No} (solve);
    \path [line] (tractable) |- node [near start] {No} (decrease);
    \path [line] (decrease) -| node [below] {Yes} (bisection);
    %\path [line] (decrease) -- node [below] {Yes} (bisection-);
    %\path [line] (bisection-) -- node [right] {$\mathcal{K}$} (partition);
    \path [line] (decrease) -- node [right] {No} (solve);
    %\path [line] (decision1) -- node [near start] {No} (decision2);
    %\path [line] (repair1) -- (solveLP1);
    %\path [line] (decision2) -- node [near start] {Yes} (repair2);
    %\path [line] (repair2) -- (solveLP2);
    %\path [line] (solveLP2) -- (decision2);
    %\path [line] (decision2) -- node [near start] {No} (decision3);
    %\path [line] (decision3) -| node [near start] {Yes} (repair1);
    %\path [line] (decision3) -- node [near start] {No} (solveIP);
    
    
\end{tikzpicture}
% =================================================



\end{document}

==> pie_decomposition.tex <==
\documentclass[tikz,border=10pt]{standalone}
\begin{document}
\def\angle{0}
\def\radius{3}
\def\cyclelist{{"teal","red","green",
"colorRoot2","yellow","myDarkOrange","colorTime"}}
\newcount\cyclecount \cyclecount=-1
\newcount\ind \ind=-1
\begin{tikzpicture}[nodes = {font=\sffamily}]
  \foreach \percent/\name in {
      1.11/1 iteration (1),
      10/2 iterations (9),
      14.44/3 iterations (13),
      35.56/4 iterations (32),
      20.00/5 iterations (18),
      12.22/6 iterations (11),
      6.67/7 iterations (6),
    } {
      \ifx\percent\empty\else               % If \percent is empty, do nothing
        \global\advance\cyclecount by 1     % Advance cyclecount
        \global\advance\ind by 1            % Advance list index
        \ifnum6<\cyclecount                 % If cyclecount is larger than list
          \global\cyclecount=0              %   reset cyclecount and
          \global\ind=0                     %   reset list index
        \fi
        \pgfmathparse{\cyclelist[\the\ind]} % Get color from cycle list
        \edef\color{\pgfmathresult}         %   and store as \color
        % Draw angle and set labels
        \draw[fill={\color!50},draw={\color}] (0,0) -- (\angle:\radius)
          arc (\angle:\angle+\percent*3.6:\radius) -- cycle;
          \ifnum15<\percent  
        \node at (\angle+0.5*\percent*3.6:0.7*\radius) {\name};
        \else
        \node[pin=\angle+0.5*\percent*3.6:\name]
          at (\angle+0.5*\percent*3.6:\radius) {};
          \fi
        \pgfmathparse{\angle+\percent*3.6}  % Advance angle
        \xdef\angle{\pgfmathresult}         %   and store in \angle
      \fi
    };
\end{tikzpicture}
\end{document}




==> root.tex <==
\documentclass[border=10pt]{standalone}
\usepackage{pgfplots}
\pgfplotsset{width=7cm,compat=1.8}
\usepackage{pgfplotstable}
\usepackage[dvipsnames]{xcolor}
\renewcommand{•}{•}*{\familydefault}{\sfdefault}
\usepackage{sfmath}
\begin{document}
\begin{tikzpicture}
  \centering
  \begin{axis}[
        title={},
        width  = 1*\textwidth,
        height = 7cm,
        axis y line*=left,
        major x tick style = transparent,
         nodes near coords align={vertical},
   		 yticklabel=\pgfmathprintnumber{\tick}\,$\%$,
        ymin=10, ymax=40,
        xmin=1, xmax=7,
    	xlabel={\textbf{Number of super-products}},
    	ylabel=\textbf{Root-gap},
    	ytick={10,20,30,40},
    	xtick={1,2,3,4,5,6,7},
    ]
\addplot[smooth,mark=diamond*,ultra thick,color=colorRoot2] plot coordinates {
      (1,35.7)  (2,30.2) (3,26.8) (4,23.0) (5,19.7) (6,14.5) (7,12.6)
    }; 
\end{axis}

  \begin{axis}[
        title={},
        width  = 1*\textwidth,
        height = 7cm,
        ylabel near ticks, yticklabel pos=right,
        axis x line=none,
        %major x tick style = transparent,
        nodes near coords align={vertical},
   		yticklabel=\pgfmathprintnumber{\tick}\,$\%$,
        ymin=0, ymax=1,
        xmin=1, xmax=7,
    	ylabel=\textbf{Root-time},
        ytick={0,0.5,1},
    	xtick=data,
    	legend style={at={(0.5,0.92)},anchor=north},
    ]
\addlegendimage{smooth,mark=diamond*,ultra thick,color=colorRoot2}\addlegendentry{Root-gap}
\addplot[smooth,mark=square*,ultra thick,color=colorTime] plot coordinates {
        (1,0.03) (2,0.14) (3,0.23) (4,0.30) (5,0.38) (6,0.43) (7,0.47)
    }; \label{time} \addlegendentry{Root-time}
\end{axis}
\end{tikzpicture}
\end{document}



==> root_vi.tex <==
\documentclass[border=10pt]{standalone}
\usepackage{pgfplots}
\pgfplotsset{width=7cm,compat=1.8}
\usepackage{pgfplotstable}
\usepackage[dvipsnames]{xcolor}
\renewcommand{•}{•}*{\familydefault}{\sfdefault}
\usepackage{sfmath}
\begin{document}
\begin{tikzpicture}
  \centering
  \begin{axis}[
        title={},
        width  = 1*\textwidth,
        height = 7cm,
        axis y line*=left,
        major x tick style = transparent,
         nodes near coords align={vertical},
   		 yticklabel=\pgfmathprintnumber{\tick}\,$\%$,
        ymin=0.25, ymax=0.75,
        xmin=1, xmax=7,
    	xlabel={\textbf{Number of super-products}},
    	ylabel=\textbf{Root-gap},
    	ytick={0.25,0.5,0.75},
    	xtick={1,2,3,4,5,6,7},
    ]
\addplot[smooth,mark=diamond*,ultra thick,color=colorRoot2] plot coordinates {
      (1,0.63)  (2,0.63) (3,0.54) (4,0.51) (5,0.47) (6,0.42) (7,0.38)
    };


\end{axis}

  \begin{axis}[
        title={},
        width  = 1*\textwidth,
        height = 7cm,
        ylabel near ticks, yticklabel pos=right,
        axis x line=none,
        %major x tick style = transparent,
        nodes near coords align={vertical},
   		yticklabel=\pgfmathprintnumber{\tick}\,$\%$,
        ymin=0, ymax=10,
        xmin=1, xmax=7,
    	ylabel=\textbf{Root-time},
        ytick={0,5,10},
    	xtick=data,
    	legend style={at={(0.5,0.92)},anchor=north},
    ]
\addlegendimage{smooth,mark=diamond*,ultra thick,color=colorRoot2}\addlegendentry{Root-gap}
\addplot[smooth,mark=square*,ultra thick,color=colorTime] plot coordinates {
        (1,1.93) (2,2.97) (3,4.81) (4,6.06) (5,7.19) (6,8.25) (7,9.83)
    }; \label{time} \addlegendentry{Root-time}
\end{axis}
\end{tikzpicture}
\end{document}



==> ub.tex <==
\documentclass[border=10pt]{standalone}
\usepackage{pgfplots}
\pgfplotsset{width=7cm,compat=1.8}
\usepackage{pgfplotstable}
\usepackage[dvipsnames]{xcolor}
\renewcommand*{\familydefault}{\sfdefault}
\usepackage{sfmath}
\begin{document}
\begin{tikzpicture}
  \centering
  \begin{axis}[
        ybar, axis on top,
        width  = 1.25*\textwidth,
        height = 8cm,
        bar width=0.33cm,
        major grid style={draw=white},
        enlarge y limits={value=.,upper},
        axis x line*=bottom,
        axis y line*=left,
        y axis line style={opacity=0},
        tickwidth=0pt,
        enlarge x limits=true,
        ymin=0, ymax=40,
       legend style={
            at={(0.9,0.9)},
            anchor=east,
            legend columns=-1,
            /tikz/every even column/.append style={column sep=0.5cm}
        },
        ylabel={\textbf{Improvement occurrences}},
        xlabel={\textbf{Computation time intervals}},
        symbolic x coords={
          1,2,3,4,5,6,7,8,9,10},
       xtick=data,
    ]
    
   \addplot [draw=none,fill=colorRoot1!65] coordinates {(1,14)(2,22)(3,22)(4,9)(5,8)(6,14)(7,6)(8,2)(9,6)(10,3)};
   \addplot [draw=none,fill=colorRoot2!65] coordinates {(1,14)(2,28)(3,31)(4,28)(5,30)(6,23)(7,33)(8,28)(9,19)(10,23)}; 
   \addplot [draw=none,fill=colorTime!65] coordinates {(1,7)(2,27)(3,19)(4,12)(5,9)(6,11)(7,8)(8,12)(9,8)(10,5)}; 
      \legend{\textbf{Families-1h},\textbf{Meta-PBD-1h},\textbf{Single-1h}}
  \end{axis}
\end{tikzpicture}
\end{document}



